Influence Patterns for Explaining Information Flow in BERT

While attention is all you need may be proving true, we do not know why: attention-based transformer models such as BERT are superior but how information flows from input tokens to output predictions are unclear. We introduce influence patterns, abstractions of sets of paths through a transformer model. Patterns quantify and localize the flow of information to paths passing through a sequence of model nodes. Experimentally, we find that significant portion of information flow in BERT goes through skip connections instead of attention heads. We further show that consistency of patterns across instances is an indicator of BERT's performance. Finally, We demonstrate that patterns account for far more model performance than previous attention-based and layer-based methods.

==> figure_BERT.tex <==
\begin{figure*}[t]
    \centering
%    \includegraphics[width=\textwidth]{images/BERT InflGraph.pdf}
% \resizebox{}{}{}
\resizebox{.95\textwidth}{!}{
    \usetikzlibrary{math}

    \def\zigoff{3pt}

    \pgfdeclarelayer{farbackground}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{farbackground,background,main,foreground}

    \usetikzlibrary{arrows,decorations.markings}

    \begin{tikzpicture}[
        font=\sffamily\scriptsize,
        inner sep=2pt,
        commonarrow/.style={decoration={markings,mark=at position 1 with {\arrow[scale=0.75,>=latex]{>}}},postaction={decorate},
          line width=0.5pt, shorten >=2.0pt, shorten <=0.5pt
        },
        densearrow/.style={commonarrow},
        skiparrow/.style ={commonarrow, black!20},
        headarrow/.style ={commonarrow, black!20},
        subdensearrow/.style={densearrow, draw=black!20},
        subskiparrow/.style ={skiparrow, draw=green!20},
        subheadarrow/.style ={headarrow, draw=black!20},
        commonnode/.style={align=center, rounded corners=2pt, text width=0.65cm, text=black},
        emnode/.style    ={commonnode, text=black, fill=black!20},
        cyanemnode/.style    ={commonnode, text=black, fill=red!30},
        emnodepre/.style ={commonnode, fill=black!20, text=black},
        emnodepost/.style={commonnode, fill=black!20, text=black},
        emnodeskip/.style={commonnode, fill=red!30},
        innode/.style    ={commonnode, text width=0.95cm, align=right},
        emdotnode/.style ={commonnode, text height=10pt},
        innerzig/.style  ={draw=white, opacity=1.0, line width=2*\zigoff, snake=zigzag},
        outerzig/.style  ={draw=black, opacity=1.0, line width=0.5pt, snake=zigzag},
        headnode/.style  ={commonnode, text width=0.5cm, fill=black!20},
      ]

      \def\first{1}
      \def\last{6}
      \def\mask{4}

      \foreach[count=\i] \w in {0,"the","funny", "boy","[MASK]",0} {
        \tikzmath{int \idx; \idx = \i - 2;}
        \def\idxs{\idx}
        % \ifthenelse{\i<\mask}{
        %   \tikzmath{int \idx; \idx = \mask-\i;}
        %   \def\idxs{m-\idx}
        % }{
        %   \ifthenelse{\i>\mask}{
        %     \tikzmath{int \idx; \idx = \i-\mask;}
        %     \def\idxs{m+\idx}
        %   }{
        %     \def\idxs{m}
        %   }
        % }
        % \ifthenelse{\i<\mask}{
        %   \tikzmath{int \idx; \idx = \mask-\i;}
        %   \def\idxs{m-\idx}
        % }{
        %   \ifthenelse{\i>\mask}{
        %     \tikzmath{int \idx; \idx = \i-\mask;}
        %     \def\idxs{m+\idx}
        %   }{
        %     \def\idxs{m}
        %   }
        % }

        \ifthenelse{\i=\first \OR \i=\last}{
          \node at (0, -\i*0.75) [emdotnode, text width=0.95cm] (in\i) {
            $\vdots$
          };
          \node [right=0.3cm of in\i, emdotnode] (em\i) {
            $\vdots$
          };
          \node [right=0.75cm of em\i, emdotnode] (headsin\i) {
            $\vdots$
          };
          \node [right=0.5cm of headsin\i, emdotnode] (headsout\i) {
            $\vdots$
          };
          \node [right=0.75cm of headsout\i, emdotnode] (preout\i) {
            $\vdots$
          };
          \node [right=0.3cm of preout\i, emdotnode, text width=0.35cm] (out\i) {
            $\vdots$
          };
          \node [right=1.5cm of out\i, emdotnode] (headsinb\i) {
            $\vdots$
          };

          \path (em\i) -- coordinate [midway] (gapa\i) (headsin\i);
          \path (headsout\i) -- coordinate [midway] (gapb\i) (preout\i);

        }{

          \node at (0, -\i*0.75) [innode] (in\i) {
            $x_{\idxs}$ \\ \w
          };
          \node [right=0.3cm of in\i, emnode] (em\i) {
            $h_{\idxs}^0$
          };
          \node at (1.25, -4*0.75) [cyanemnode]{
            $h_{2}^0$
          };
          \path (in\i) edge[commonarrow] (em\i);
          \node [right=0.75cm of em\i, emnodepre] (headsin\i) {
            $h_{\idxs}^1$
          };
          \node [right=0.5cm of headsin\i, emnodepost] (headsout\i) {
            $h_{\idxs}^{2}$
          };

          \node [right=0.75cm of headsout\i, emnode] (preout\i) {
            $h_{\idxs}^{3}$
          };
          \node at (2.8, -4*0.75) [cyanemnode]{
            $h_{2}^1$
          };
          \node at (4.12, -4*0.75) [cyanemnode]{
            $h_{2}^2$
          };
          \node at (5.67, -5*0.75) [cyanemnode]{
            $h_{3}^3$
          };

          \node [right=0.3cm of preout\i, text width=0.35cm] (out\i) {
            $y_{\idxs}$
          };
          \path (preout\i) edge[commonarrow] (out\i);
          
          \tikzmath{int \maskminus; \maskminus = \mask + 1;}
          \ifthenelse{\i=\maskminus}{
            \node [right=0.3cm of out\i] (qoi\i) {$QoI(y_3)$};
            \path (out\i) edge[commonarrow] (qoi\i);
          }{}

          \path (em\i) -- coordinate [midway] (gapa\i) (headsin\i);
          \path (headsout\i) -- coordinate [midway] (gapb\i) (preout\i);

          \node [emnodepre, right=1.5cm of out\i] (headsinb\i) {$h_{\idxs}^1$};
        }

      };

      \node [emnodepost, right=2.5cm of headsinb\mask] (attendall) {$h_2^{2}$};

      \def\hfirst{1}
      \def\hlast{5}

      \foreach \i in {\hfirst,...,\hlast} {
        \def\con{1}
        \def\headstyle{headnode}
        \ifnum \numexpr \i+1<\hlast
        \def\headtext{a$^{1,\i}_{2}$}
        \fi

        \ifnum \numexpr \i=\hlast
          \def\headtext{a$^{1,A}_{2}$}
          \fi

        \ifnum \numexpr \i+1=\hlast
        \def\headtext{$\vdots$}
        \def\headstyle{emdotnode}
          \def\con{0}
        \fi

        \node [
          yshift=-0.55cm*\i-0.45cm,
          xshift=0.0cm*\i,
          right=0.75cm of headsinb1,
          \headstyle
        ] (head\i) {\headtext};

          \node at (8.76, -4*0.75) [cyanemnode]{
            $h_{2}^1$
          };
          \node at (12.1, -4*0.75) [cyanemnode]{
            $h_{2}^2$
          };

        \ifthenelse{\con=1}{
          \path (head\i.east) edge[headarrow] (attendall.west);
        }{}

        \ifthenelse{\i=4}{}{
          \foreach \j in {\first,...,\last} {
            \begin{pgfonlayer}{background}
              \path (headsinb\j.east) edge[headarrow] (head\i.west);
            \end{pgfonlayer}
          }
        }
      }

      \node [emnodeskip, right=-0.2cm of head4, text width=0.4cm, yshift=0.2cm] (skip) {$s^1_2$};

      \draw (headsinb\mask.east) edge[skiparrow, bend right=10] (skip.west);
      \draw (skip.east) edge[skiparrow, bend right=10] (attendall.west);

      \foreach \i in {\first,...,\last} {
        \foreach \j in {\first,...,\last} {
          \ifthenelse{\NOT \j=\mask}{
            \ifthenelse{\i=\j}{
            %   \path (headsin\i.east) edge[subskiparrow] (headsout\i.west);
            }{
              \begin{pgfonlayer}{background}
                \path (headsin\i.east) edge[subheadarrow] (headsout\j.west);
                \path (em\i.east)       edge[subdensearrow] (headsin\j.west);
                \path (headsout\i.east) edge[subdensearrow] (preout\j.west);
              \end{pgfonlayer}
            }
          }{
            \begin{pgfonlayer}{foreground}
              \ifthenelse{\i=\j}{
                \path (headsin\i.east) edge[skiparrow] (headsout\i.west);
              }{
                \path (headsin\i.east) edge[headarrow] (headsout\j.west);
              }
              \path (em\i.east)       edge[subdensearrow] (headsin\j.west);
              \path (headsout\i.east) edge[subdensearrow] (preout\j.west);

            \end{pgfonlayer}
          }
        }
      }

      \def\zoomfill{green!0}
      \def\zoomline{black}
      \def\ogap{0.1cm}

      \begin{pgfonlayer}{foreground}
        \draw[rounded corners, draw=\zoomline, line width=1pt]
        ([xshift=-\ogap]headsin\first.north west) --
        (headsin\first.north east) --
        ([yshift=\ogap]headsout\mask.north west) --
        ([yshift=\ogap,xshift=\ogap]headsout\mask.north east) --
        ([yshift=-\ogap,xshift=\ogap]headsout\mask.south east) --
        ([yshift=-\ogap]headsout\mask.south west) --
        (headsin\last.south east) --
        ([xshift=-\ogap]headsin\last.south west) --
        cycle;

        \draw[
          rounded corners,
          draw=\zoomline,
          line width=1pt
        ]
        ([xshift=-\ogap]headsinb\first.north west) --
        (headsinb\first.north east) --
        ([yshift=\ogap,xshift=\ogap]head\hfirst.north east) --
        ([yshift=\ogap,xshift=\ogap]attendall.north east) --
        ([yshift=-\ogap,xshift=\ogap]attendall.south east) --
        ([yshift=-\ogap,xshift=\ogap]head\hlast.south east) --
        (headsinb\last.south east) --
        ([xshift=-\ogap]headsinb\last.south west) --
        cycle
        ;

        \draw[
          shorten <=4pt, shorten >=5pt,
          dashed,
          fill=\zoomline, draw=\zoomline,
          line width=1pt
        ]
        (headsin\first)
        edge[bend left=10]
        (headsinb\first);

      \end{pgfonlayer}

    %   \begin{pgfonlayer}{foreground}
    %   \draw
    %   (gapa\first|-in\first)
    %   edge[innerzig, double distance=4pt, black, line width=0.5pt]
    %   (gapa\last|-in\last);

    %   \draw
    %   (gapb\first|-in\first)
    %   edge[innerzig, double distance=4pt, black, line width=0.5pt]
    %   (gapb\last|-in\last);
    %   \end{pgfonlayer}

    %\draw[] {Embedding-level Cut $E_l$};
    %\draw[] {Attention-level Cut $E'_l$};

    \end{tikzpicture}
    }
    %
    %\printlength{\linewidth}
    \caption{BERT architecture (left) and details of a transformer layer (right) for an instance of the SVA task, which evaluates whether the model chooses the correct verb form \texttt{is} over \texttt{are} for \texttt{[MASK]} to agree with the subject. An example of a pattern is highlighted with red nodes. $x$ and $h$ are input and internal embeddings, $a$ attention heads, $y$ output logits, $QoI$ the function for computing quantity of interest.}
    \label{fig:berts}
\end{figure*}

==> tikz_graph.tex <==

\begin{figure}[h]
\begin{subfigure}{.5\textwidth}
  \centering
  % include first image
\begin{tikzpicture}
    \node at (-1,0) {\texttt{she}};
    \node at (-1,-0.7) {\texttt{[MASK]}};
    \node at (-1,-1.4) {\texttt{happy}};

    \node (n0_l0) at (0,0) {$h^0_0$};
    \node (n1_l0) at (0,-0.7) {$h^0_1$};
    \node (n2_l0) at (0, -1.4) {$h^0_2$};

    \node (n0_l1) at (1.2,0) {$h^1_0$};
    \node (n1_l1) at (1.2,-0.7) {$h^1_1$};
    \node (n2_l1) at (1.2, -1.4) {$h^1_2$};

    \node (n1_l2) at (2.4,-0.7) {$h^2_1$};
    
    \node (n_w) at (3.6,-0.7) {$n_w$};
    \node (n_q) at (4.8,-0.7) {$n_q$};

    \path (n0_l0) edge (n0_l1);
    \path (n0_l0) edge (n1_l1);
    \path (n0_l0) edge (n2_l1);
    
    \path (n1_l0) edge (n0_l1);
    \path (n1_l0) edge (n1_l1);
    \path (n1_l0) edge (n2_l1);
    
    \path (n2_l0) edge (n0_l1);
    \path (n2_l0) edge (n1_l1);
    \path (n2_l0) edge (n2_l1);
    
    \path (n0_l1) edge (n1_l2);
    \path (n1_l1) edge (n1_l2);
    \path (n2_l1) edge (n1_l2);
    
    \path (n1_l2) edge (n_w);
    \path (n_w) edge (n_q);

\end{tikzpicture} 
  \caption{embedding-level graph}
  \label{fig:sub-first}
\end{subfigure}
\begin{subfigure}{.5\textwidth}
  \centering
  % include second image
\begin{tikzpicture}

    \node (n0_l0) at (0,0) {$h^0_0$};
    \node (n1_l0) at (0,-2.1) {$h^0_1$};
    \node (n2_l0) at (0,-2.8) {$h^0_2$};
    
    \node (s_l0) at (1.2,0) {$s^0_{0 \rightarrow 0}$};
    
    \node (a0_l0) at (2.4,-0.7) {$a^0_{0, 0}$};
    \node (a1_l0) at (2.4,-1.4) {$a^0_{0, H}$};
    \path (a0_l0) -- (a1_l0) node [midway] {$ \vdots $};
    
    \node (r_l0) at (3.6,-0.0) {$c^0_{0 \rightarrow 0}$};
    
    \node (ni_l1) at (4.8,0.0) {$h^1_0$};

    \path (n0_l0) edge (s_l0);
    
    \path (n0_l0) edge (a0_l0);
    \path (n0_l0) edge (a1_l0);
    
    \path (n1_l0) edge (a0_l0);
    \path (n1_l0) edge (a1_l0);
    
    \path (n2_l0) edge (a0_l0);
    \path (n2_l0) edge (a1_l0);
    
    \path (a1_l0.east) edge (r_l0);
    \path (a0_l0.east) edge (r_l0);
    \path (s_l0) edge (r_l0);
    
    \path (r_l0) edge (ni_l1);

    \node [draw=blue,dotted,fit=(s_l0) (r_l0) (a1_l0), inner sep=0.1cm] (machine) {};
    % \node [draw=red,dotted,fit=(a0_l0)(a1_l0)] (head) {};
    
\end{tikzpicture} 


\begin{tikzpicture}

    \node (n0_l0) at (0,0) {$h^0_0$};
    \node (n1_l0) at (0,-2.1) {$h^0_1$};
    \node (n2_l0) at (0,-2.8) {$h^0_2$};
    
    \node (s_l0) at (1.2,0) {$s^0_{0 \rightarrow 2}$};
    
    \node (a0_l0) at (2.4,-0.7) {$a^0_{2, 0}$};
    \node (a1_l0) at (2.4,-1.4) {$a^0_{2, 1}$};
    
    \node (r_l0) at (3.6,-0.0) {$c^0_{0 \rightarrow 2}$};
    
    \node (ni_l1) at (4.8,-2.8) {$h^1_2$};
    
    \node [draw=blue,dotted,fit=(s_l0) (r_l0) (a1_l0), inner sep=0.1cm] (machine) {};
    
    \path (n0_l0) edge (s_l0);
    
    \path (n0_l0) edge (a0_l0);
    \path (n0_l0) edge (a1_l0);
    
    \path (n1_l0) edge (a0_l0);
    \path (n1_l0) edge (a1_l0);
    
    \path (n2_l0) edge (a0_l0);
    \path (n2_l0) edge (a1_l0);
    
    \path (a1_l0) edge (r_l0);
    \path (a0_l0) edge (r_l0);
    \path (s_l0) edge (r_l0);
    
    \path (r_l0) edge (ni_l1);
    
\end{tikzpicture}  

  \caption{A sub-region of the attention-level graph by exposing the attention structure between $n^0_0$ and $n^1_2$ from its embedding-level graph. \todo{Can we replace $ n $ with $ h $?} \todo{The nodes do not align vertically where I would expect them.}}
  \label{fig:sub-second}
\end{subfigure}
\caption{The embedding-level and attention-level graphs for a toy BERT model with two transformer layers, two attention heads, three word embeddings and an example input.}
\label{fig: Ge and Ga}
\end{figure}
